Reputation Transfer in the Twitter Diaspora

Social media platforms have witnessed a dynamic landscape of user migration in recent years, fueled by changes in ownership, policy, and user preferences. This paper explores the phenomenon of user migration from established platforms like X/Twitter to emerging alternatives such as Threads, Mastodon, and Truth Social. Leveraging a large dataset from X/Twitter, we investigate the extent of user departure from X/Twitter and the destinations they migrate to. Additionally, we examine whether a user's reputation on one platform correlates with their reputation on another, shedding light on the transferability of digital reputation across social media ecosystems. Overall, we find that users with a large following on X/Twitter are more likely to migrate to another platform; and that their reputation on X/Twitter is highly correlated with reputations on Threads, but not Mastodon or Truth Social.

==> figures/kaplanmeier.tex <==


\begin{tikzpicture}
\begin{axis}[
width = 3.0in, height = 2.5in,
ylabel near ticks,
ylabel = {\small score},
xlabel near ticks,
ymin=0,
%xmin=-1,xmax=10,ymin=0,ymax=0.4,
xlabel={\small Number of benchmark raters},
xlabel style = {yshift=0.05in},
]

\addplot[black, x=time, y=survprob] table {survival.dat};

\addplot [name path=upper,draw=none] table[x=time,y expr=\thisrow{survprob}+\thisrow{survprobse}*1.96] {survival.dat};
\addplot [name path=lower,draw=none] table[x=time,y expr=\thisrow{survprob}-\thisrow{survprobse}*1.96] {survival.dat};
\addplot [fill=blue!40] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}


==> figures/mastodon_regression.tex <==





\begin{tikzpicture}
\begin{axis}[
    width=4.6cm,    
    height=3.5cm,    
    ymin=100,
    ymax=100000000,
    y label style={at={(-0.15,0.5)}},
    xlabel={e(intercept | $x$)}, ylabel={$\log$ e(followersTW|$x$)}, 
    ymode=log
]
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{data.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,    
    height=3.5cm,    
    ymin=100,
    ymax=100000000,    
    y label style={at={(-0.15,0.5)}},
    xlabel={$\log$ e(followers | $x$)}, ylabel={$\log$ e(followersTW|$x$)}, 
    ymode=log, xmode=log
]
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{data2.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=4.6cm,    
    height=3.5cm,
    ymin=100,
    ymax=100000000,    
    y label style={at={(-0.15,0.5)}},
    xlabel={$\log$ e(following | $x$)}, ylabel={$\log$ e(followersTW|$x$)}, 
    ymode=log,
    xmode=log
]
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{data3.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=4.5cm,    
    height=3.5cm,  
    ymin=100,
    ymax=100000000,    
    y label style={at={(-0.15,0.5)}},
    xlabel={e(months | $x$)}, ylabel={$\log$ e(followersTW|$x$)}, ymode=log
]
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{data4.dat};
\end{axis}
\end{tikzpicture}

==> figures/reputationanalysis.tex <==
\pgfplotsset{
  error bars/.cd,
    x dir=none,
    y dir=both, y explicit,
}



\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group name=myplot,
        vertical sep=.2cm,
        horizontal sep=0.2cm,
        group size= 2 by 1
    },
    width=4.6cm,    
    height=3.5cm,
    xlabel={},
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    xticklabels={Threads, Mastodon, TruthSocial},
    xtick={1,2,3},
    ytick={0.1, 0, -0.1},
    %enlarge x limits=0.5,
    legend cell align=left,
    y label style={at={(-0.2,0.5)}},
    title style={font=\sffamily\footnotesize, at={(0.5,0.9)}},
    ylabel={$\beta$},
    ymin=-0.11,
    ymax=0.11,
    legend image post style={scale=0.5},
    legend pos=north east,
    legend style={draw=none},
]
\nextgroupplot[title=Followers]

\addplot+ [only marks,] table [x expr={\thisrow{x}-0.1}, y=y, y error=ey]{
x          y    ey
1   0.079   0.001   
2   0.000   0.001  
3   0.0005  0.001  
};
\addplot[dashed, black,domain = 0.8:3.2] {0.00};

\nextgroupplot[title=Following, ylabel={}, yticklabels={}, title style={font=\sffamily\small, at={(0.5,0.86)}},]

\addplot+ [only marks,] table [x expr={\thisrow{x}-0.1}, y=y, y error=ey]{
x          y    ey
1   -0.072 0.091   
2   0.0008 0.001   
3   -0.0479 0.091   
};
\addplot[dashed, black,domain = 0.8:3.2] {0.00};
\end{groupplot}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis} [
    width=5.2cm,
    height=3.6cm,
    x tick label style={rotate=45, anchor=east, font=\scriptsize},
    xticklabels={Threads, Mastodon, TruthSocial},
    xtick={1,2,3},
    ymax = 110,
    ymin = -110,
    ytick={100, 0, -100},
    y label style={at={(-0.2,0.5)}},
    ylabel={$\beta$},
    xlabel={},
    title={Months},
    title style={font=\sffamily\footnotesize, at={(0.5,0.9)}},
    %ylabel near ticks%, yticklabel pos=right
]
\addplot+ [only marks,] table [x expr={\thisrow{x}-0.1}, y=y, y error=ey]{
x          y    ey
1   3.6631 29.607   
2   0.296 0.535   
3   51.532 42.962   
};
\addplot[dashed, black,domain = 0.8:3.2] {0.00};
\end{axis} 
\end{tikzpicture}

%\iffalse
%\addlegendentry{Threads}

%\addplot+ [only marks,] table [x expr={\thisrow{x}}, y=y, y error=ey]{
%x          y    ey 
%1  0.000000478 0.00000047 
%2  0.0008 0.001  
%3  0.296 0.535 
%};

%\addlegendentry{Mastodon}

%\addplot+ [only marks,] table [x expr={\thisrow{x}+0.1}, y=y, y error=ey]{
%x          y    ey
%1  0.0005 0.000  
%2  0.047 0.091   
%3    51.532 42.972 
%};

%\addlegendentry{Truth Social}

%\addplot[dashed, black,domain = 0.8:3.2] {0.00};

%\end{axis} 
%\end{tikzpicture}
%\fi

==> figures/threads_regressions.tex <==






























\begin{tikzpicture}
\def\basis{1}
\pgfplotsset
{
y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
}
\begin{axis}[
    width=4.6cm,    
    height=3.5cm,
    xtick={-1,0,1},
    ytick={-10000,0,10000},
    yticklabels={$-10^4$,$0$,$10^4$},
    ymajorgrids = true,
    xmajorgrids = true,      
    y label style={at={(-0.15,0.5)}},
    x label style={at={(0.5,-0.15)}},
    xlabel={e(intercept | $x$)}, ylabel={$\log$ e(followers|$x$)}, 
]
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{data.dat};
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{mastdata.dat};
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{TSdata.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\def\basis{1}
\pgfplotsset
{
y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
x coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
x coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
}
\begin{axis}[
    width=4.5cm,    
    height=3.5cm,   
    xtick={-10000,0,10000},
    ytick={-10000,0,10000},
    yticklabels={$-10^4$,$0$,$10^4$},
    xticklabels={$-10^4$,$0$,$10^4$},
    ymajorgrids = true,
    xmajorgrids = true,  
    y label style={at={(-0.15,0.5)}},
    x label style={at={(0.5,-0.15)}},
    xlabel={$\log$ e(followers | $x$)}, ylabel={$\log$ e(followers|$x$)}, 
]
%Threads: followers ~ followers R=0.703 p<0.001 y=8.90x+45630
%Ts: followers ~ followers R=0.011 p=0.912 y=2.67x+2301000
%Mastodon followers ~ followers R=0.002 p=0.865 y=66.35x+1188000
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{data2.dat};
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{mastdata2.dat};
%\addplot[color=red]{y=2.67*x+2301000};
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{TSdata2.dat};
%\addplot[color=brown]{y=6.35*x+1188000};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\def\basis{1}
\pgfplotsset
{
y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
x coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
x coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
}
\begin{axis}[
    width=4.6cm,    
    height=3.5cm,
    xtick={-1000,0,1000},
    ytick={-10000,0,10000},
    ymajorgrids = true,
    xmajorgrids = true,    
    yticklabels={$-10^4$,$0$,$10^4$},
    xticklabels={$-10^4$,$0$,$10^4$},
    y label style={at={(-0.15,0.5)}},
    xlabel={$\log$ e(following | $x$)}, 
    ylabel={$\log$ e(followers|$x$)}, 
    x label style={at={(0.5,-0.15)}},
]
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{data3.dat};
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{mastdata3.dat};
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{TSdata3.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\def\basis{1}
\pgfplotsset
{
y coord trafo/.code={\pgfmathparse{symlog(#1,\basis)}\pgfmathresult},
y coord inv trafo/.code={\pgfmathparse{symexp(#1,\basis)}\pgfmathresult},
}
\begin{axis}[
    width=4.5cm,    
    height=3.5cm,  
    xtick={-100,0,100},
    ytick={-10000,0,10000},
    yticklabels={$-10^4$,$0$,$10^4$},
    xticklabels={$-100$,$0$,$100$},
    ymajorgrids = true,
    xmajorgrids = true,
    y label style={at={(-0.15,0.5)}},
    x label style={at={(0.5,-0.15)}},
    xlabel={e(months | $x$)}, ylabel={$\log$ e(followers|$x$)},
]
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{data4.dat};
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{mastdata4.dat};
\addplot+ [only marks, mark size=0.75] table [x=x, y=y]{TSdata4.dat};
\end{axis}
\end{tikzpicture}
%\begin{table}[H!]
{\centering\sffamily\scriptsize
\begin{tabular}{lll}
    $\mathcolor{blue}{\bullet}$ Threads & \textcolor{red}{\rule{1mm}{1mm}} Mastodon & $\mathcolor{brown}{\bullet}$ Truth Social  \\
\end{tabular}
}

==> figures/wheredtheygo.tex <==

\pgfplotsset{
  error bars/.cd,
    x dir=none,
    y dir=both, y explicit,
}

\begin{tikzpicture}
\begin{axis} [
    xticklabels={Followers, Following, Months},
    xtick={1,2,3},
    xlabel={},
    xmin=0.5,
    xmax=3.5,
    width=8cm,
    height=4.5cm,
    ylabel={Odds},
]
\addplot+ [only marks,] table [x expr={\thisrow{x}-0.1}, y=y, y error=ey]{
x          y    ey
1   1.178 0.020   
2   0.954 0.024   
3     1.011 0.001   
};

\addlegendentry{Threads}

\addplot+ [only marks,] table [x expr={\thisrow{x}}, y=y, y error=ey]{
x          y    ey  y-min
1  1.149 0.035   0.036
2  1.023 0.057   0.061
3     1.021 0.004   0.004
};

\addlegendentry{Mastodon}

\addplot+ [only marks,] table [x expr={\thisrow{x}+0.1}, y=y, y error=ey]{
x          y    ey  y-min
1  1.384 0.054   0.057
2  1.171 0.078   0.083
3     1.007 0.005   0.005
};

\addlegendentry{Truth Social}

\addplot[dashed, black,domain = 0.5:3.5] {1.00};

\end{axis} 
\end{tikzpicture}

==> figures/wholefttwitter.tex <==
\pgfplotstableread{
x          y    y-max  y-min
1  1.225 0.024   0.023
2  0.960 0.027   0.027
3     1.012 0.002   0.001
}{\mytable}

\begin{tikzpicture}
\begin{axis} [
    xticklabels={Followers,Following,Months},
    xtick={1,2,3},
    xlabel={},
    width=6cm,
    height=4cm,
    xmin=0.5,
    xmax=3.5,
    ylabel={Odds},
]
\addplot [only marks] 
  plot [error bars/.cd, y dir=both, y explicit]
  table [y error plus=y-max, y error minus=y-min] {\mytable};
\addplot[dashed, black] {1.00};
\end{axis} 
\end{tikzpicture}
